Interpretable Neural Networks with Frank-Wolfe: Sparse Relevance Maps and Relevance Orderings

We study the effects of constrained optimization formulations and Frank-Wolfe algorithms for obtaining interpretable neural network predictions. Reformulating the Rate-Distortion Explanations (RDE) method for relevance attribution as a constrained optimization problem provides precise control over the sparsity of relevance maps. This enables a novel multi-rate as well as a relevance-ordering variant of RDE that both empirically outperform standard RDE and other baseline methods in a well-established comparison test. We showcase several deterministic and stochastic variants of the Frank-Wolfe algorithm and their effectiveness for RDE.

==> img/classifier-relevance.tex <==
\begin{tikzpicture}
  \begin{pgfonlayer}{fg}
      \node[inner sep=0cm, outer sep=.2cm] (img) at (-4,0) {\includegraphics[width=1.25cm]{./img/stl10_training_384.png}};
      \node[right=0.8cm of img, rounded corners=5pt, outer sep=.2cm, draw, rectangle, fill=black, text=white, minimum width=1.25cm, inner sep=.35cm] (phi) {$\Phi$};
      \node[right=0.8cm of phi, inner sep=0cm, outer sep=.2cm] (out) {``monkey''};

      \draw[->, >=stealth, thick] (img) -- (phi);
      \draw[->, >=stealth, thick] (phi) -- (out);

      \node[below=.35cm of img.south west, anchor=north west, rounded corners=5pt, outer sep=.2cm, draw=tubred, fill=tubred, text=white, rectangle, minimum width=3.7cm, inner sep=.35cm] (map) {relevance attribution};
      \node[inner sep=0cm, outer sep=.2cm, anchor=east] (rel) at (out.east|-map.east) {\includegraphics[width=1.25cm]{./img/stl10_training_384_relevant_overlay.png}};

      \draw[->, >=stealth, thick] (img.south) -- (img.south|-map.north);
      \draw[->, >=stealth, thick] (phi.south) -- (phi.south|-map.north);
      \draw[->, >=stealth, thick] (map) -- (rel);

      \node[right=.15cm of out, inner sep=0cm, outer sep=.2cm, darkgreen, rotate=90, anchor=north] {classification};
      \node[right=.15cm of rel, inner sep=0cm, outer sep=.2cm, bmsblue, rotate=90, anchor=90] {interpretation};

  \end{pgfonlayer}

  \draw[dashed, rounded corners=5pt, darkgreen, fill=darkgreen, fill opacity=.15] (img.north west) -- (img.north west-|out.north east) -- (img.south west-|out.south east) -- (img.south west) -- cycle;
  \draw[dashed, rounded corners=5pt, bmsblue,  fill=bmsblue, fill opacity=.15] (img.north west) -- (img.north west-|phi.north east) -- (phi.south east|-rel.north west) -- (rel.north east) -- (rel.south east) -- (img.north west|-rel.south east) -- cycle;

\end{tikzpicture}


==> img/mnist/mnist_curves.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, gray, magnification=3, connect spies}]
\begin{groupplot}[group style={group size=1 by 2, vertical sep=4ex}]

    % mnist rate distortion
    \nextgroupplot[
        height=.75\figureheight,
        legend cell align={left},
        legend entries={
            {MR-RDE (FW)},
            {MR-RDE (PGD)},
            {Ord-RDE (SFW)},
            {L-RDE},
            {Sensitivity},
            {SmoothGrad},
            {Guided Backprop},
            {LRP-$\alpha$-$\beta$},
            {DeepTaylor},
            {SHAP},
            {LIME}
        },
        legend columns=3,
        legend style={anchor=north west, draw=none, line width=1.5, nodes={scale=0.8},
            /tikz/every even column/.append style={column sep=0.3cm}},
        legend to name=named-mnist,
        tick align=outside,
        tick pos=left,
        width=\figurewidth,
        %xlabel={rate (non-randomized components)},
        x grid style={white!69.01960784313725!black},
        %xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
        xticklabels=\empty,
        xmin=0, xmax=100,
        y grid style={white!69.01960784313725!black},
        ylabel={distortion (squared distance)},
        ymin=0.0, ymax=1.0,
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
    ]
    \addlegendimage{color0, mark=*, mark options={draw=black, fill=color0, thin}}
    \addlegendimage{color9, mark=square*, mark options={draw=black, fill=color9, thin}}
    \addlegendimage{color10, mark=triangle*, mark options={draw=black, fill=color10, thin}}
    \addlegendimage{color4, mark=o, mark options={draw=black, fill=color4, thin}}
    \addlegendimage{color6, mark=square,mark options={draw=black, fill=color6, thin}}
    \addlegendimage{color7, mark=triangle, mark options={draw=black, fill=color7, thin}}
    \addlegendimage{color8, mark=oplus*, mark options={draw=black, fill=color8, thin}}
    \addlegendimage{color1, mark=otimes*, mark options={draw=black, fill=color1, thin}}
    \addlegendimage{color5, mark=x, mark options={draw=black, fill=color5, thin}}
    \addlegendimage{color2, mark=diamond*, mark options={draw=black, fill=color2, thin}}
    \addlegendimage{color3, mark=diamond, mark options={draw=black, fill=color3, thin}}


    % mr-rde fw
    \input{./img/mnist/mnist_rate_distortion_fw_multi}
    % mr-rde pgd
    \input{./img/mnist/mnist_rate_distortion_pgd_multi}
    % ord-rde sfw
    \input{./img/mnist/mnist_rate_distortion_sfw_order_var_a}
    % l-rde
    \input{./img/mnist/mnist_rate_distortion_lagrange}
    % sensitivity
    \input{./img/mnist/mnist_rate_distortion_sensitivity}
    % smoothgrad
    \input{./img/mnist/mnist_rate_distortion_smoothgrad}
    % guided backprop
    \input{./img/mnist/mnist_rate_distortion_guidedbackprop}
    % lrp
    \input{./img/mnist/mnist_rate_distortion_lrp}
    % deep taylor
    \input{./img/mnist/mnist_rate_distortion_deeptaylor}
    % shap
    \input{./img/mnist/mnist_rate_distortion_shap}
    % lime
    \input{./img/mnist/mnist_rate_distortion_lime}
    
    
        
    %\coordinate (spyon1) at (axis cs:60,0.075);
    %\coordinate (spyat1) at (axis cs:99,0.975);
    %\spy [width=3.5cm, height=1.3cm] on (spyon1) in node[fill=white,anchor=north east] at (spyat1);

    % mnist rate accuracy
    \nextgroupplot[
        height=.75\figureheight,
        tick align=outside,
        tick pos=left,
        width=\figurewidth,
        xlabel={rate (non-randomized components)},
        x grid style={white!69.01960784313725!black},
        xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
        xmin=0, xmax=100,
        y grid style={white!69.01960784313725!black},
        ylabel={accuracy},
        ymin=0.0, ymax=1.0,
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
    ]
    % mr-rde fw
    \input{./img/mnist/mnist_rate_accuracy_fw_multi}
    % mr-rde pgd
    \input{./img/mnist/mnist_rate_accuracy_pgd_multi}
    % ord-rde sfw 
    \input{./img/mnist/mnist_rate_accuracy_sfw_order_var_a}
    % l-rde
    \input{./img/mnist/mnist_rate_accuracy_lagrange}
    % sensitivity
    \input{./img/mnist/mnist_rate_accuracy_sensitivity}
    % smoothgrad
    \input{./img/mnist/mnist_rate_accuracy_smoothgrad}
    % guided backprop
    \input{./img/mnist/mnist_rate_accuracy_guidedbackprop}
    % lrp
    \input{./img/mnist/mnist_rate_accuracy_lrp}
    % deep taylor
    \input{./img/mnist/mnist_rate_accuracy_deeptaylor}
    % shap
    \input{./img/mnist/mnist_rate_accuracy_shap}
    % lime
    \input{./img/mnist/mnist_rate_accuracy_lime}
    
    %\coordinate (spyon2) at (axis cs:60,0.92);
    %\coordinate (spyat2) at (axis cs:99,0.025);
    %\spy [width=3.5cm, height=1.3cm] on (spyon2) in node[fill=white,anchor=south east] at (spyat2);
   
\end{groupplot}
\end{tikzpicture}

\begin{center}
  \ref*{named-mnist}
\end{center}
\vspace{-1.5em}


==> img/mnist/mnist_curves_extra.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, gray, magnification=3, connect spies}]
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=6em}]

    % mnist rate distortion
    \nextgroupplot[
        height=.75\figureheight,
        legend cell align={left},
        legend entries={
            {MR-RDE (FW)},
            {MR-RDE (AFW)},
            {MR-RDE (PGD)},
            {MR-RDE (LCG)},
            {MR-RDE (LAFW)},
            {Ord-RDE (SFW)}
        },
        legend columns=3,
        legend style={anchor=north west, draw=none, line width=1.5, nodes={scale=0.8},
            /tikz/every even column/.append style={column sep=0.3cm}},
        legend to name=named-mnist-extra,
        tick align=outside,
        tick pos=left,
        width=\figurewidth,
        %xlabel={rate (non-randomized components)},
        x grid style={white!69.01960784313725!black},
        %xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
        xticklabels=\empty,
        xmin=0, xmax=100,
        y grid style={white!69.01960784313725!black},
        ylabel={distortion (squared distance)},
        ymin=0.0, ymax=1.0,
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
    ]
    \addlegendimage{color0, mark=*, mark options={draw=black, fill=color0, thin}}
    \addlegendimage{color3, mark=diamond, mark options={draw=black, fill=color3, thin}}
    \addlegendimage{color9, mark=square*, mark options={draw=black, fill=color9, thin}}
    \addlegendimage{color8, mark=oplus*, mark options={draw=black, fill=color8, thin}}
    \addlegendimage{color1, mark=otimes*, mark options={draw=black, fill=color1, thin}}
    \addlegendimage{color10, mark=triangle*, mark options={draw=black, fill=color10, thin}}
    

    % rc rde fw
    \input{./img/mnist/mnist_rate_distortion_fw_multi}
    % rc rde afw
    \input{./img/mnist/mnist_rate_distortion_afw_multi}
    % rc rde pgd
    \input{./img/mnist/mnist_rate_distortion_pgd_multi}
    % rc rde lcg
    \input{./img/mnist/mnist_rate_distortion_lcg_multi}
    % rc rde lafw
    \input{./img/mnist/mnist_rate_distortion_lafw_multi}
    % ord rde sfw
    \input{./img/mnist/mnist_rate_distortion_sfw_order_var_a}
        
    %\addplot [gray, dashed, forget plot]
    %table [row sep=\\]{%
    %0	0 \\
    %100	0 \\
    %};
    %\addplot [gray, dashed, forget plot]
    %table [row sep=\\]{%
    %0	0.915433638794865 \\
    %100	0.915433638794865 \\
    %};
    \coordinate (spyon1) at (axis cs:60,0.075);
    \coordinate (spyat1) at (axis cs:99,0.975);
    \spy [width=3.5cm, height=1.3cm] on (spyon1) in node[fill=white,anchor=north east] at (spyat1);

    % mnist rate accuracy
    \nextgroupplot[
        height=.75\figureheight,
        tick align=outside,
        tick pos=left,
        width=\figurewidth,
        xlabel={rate (non-randomized components)},
        x grid style={white!69.01960784313725!black},
        xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
        xmin=0, xmax=100,
        y grid style={white!69.01960784313725!black},
        ylabel={accuracy},
        ymin=0.0, ymax=1.0,
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
    ]

    % rc rde fw
    \input{./img/mnist/mnist_rate_accuracy_fw_multi}
    % rc rde afw
    \input{./img/mnist/mnist_rate_accuracy_afw_multi}
    % rc rde pgd
    \input{./img/mnist/mnist_rate_accuracy_pgd_multi}
    % rc rde lcg
    \input{./img/mnist/mnist_rate_accuracy_lcg_multi}
    % rc rde lafw
    \input{./img/mnist/mnist_rate_accuracy_lafw_multi}
    % ord rde sfw
    \input{./img/mnist/mnist_rate_accuracy_sfw_order_var_a}
        
    %\addplot [gray, dashed, forget plot]
    %table [row sep=\\]{%
    %0	1 \\
    %100	1 \\
    %};
    %\addplot [gray, dashed, forget plot]
    %table [row sep=\\]{%
    %0	0.0800130208333333 \\
    %100	0.0800130208333333 \\
    %};
    \coordinate (spyon2) at (axis cs:60,0.92);
    \coordinate (spyat2) at (axis cs:99,0.025);
    \spy [width=3.5cm, height=1.3cm] on (spyon2) in node[fill=white,anchor=south east] at (spyat2);
   
\end{groupplot}
\end{tikzpicture}

\begin{center}
  \ref*{named-mnist-extra}
\end{center}
\vspace{-1.5em}


==> img/mnist/mnist_curves_order.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, gray, magnification=3, connect spies}]
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=6em}]

    % mnist rate distortion
    \nextgroupplot[
        height=.75\figureheight,
        legend cell align={left},
        legend entries={
            {FW (Ord-RDE)},
            {AFW (Ord-RDE)},
            {SFW (Variant A) (Ord-RDE)},
            {LCG (Ord-RDE)},
            {LAFW (Ord-RDE)}
        },
        legend columns=3,
        legend style={anchor=north west, draw=none, line width=1.5,
            /tikz/every even column/.append style={column sep=0.3cm}},
        legend to name=named-mnist-order,
        tick align=outside,
        tick pos=left,
        width=\figurewidth,
        xlabel={rate (non-randomized components)},
        x grid style={white!69.01960784313725!black},
        xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
        xmin=0, xmax=100,
        y grid style={white!69.01960784313725!black},
        ylabel={distortion (squared distance)},
        ymin=0.0, ymax=1.0,
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
    ]
    \addlegendimage{color0, mark=*, mark options={draw=black, fill=color0, thin}}
    \addlegendimage{color3, mark=diamond, mark options={draw=black, fill=color3, thin}}
    \addlegendimage{color10, mark=triangle*, mark options={draw=black, fill=color10, thin}}
    \addlegendimage{color8, mark=oplus*, mark options={draw=black, fill=color8, thin}}
    \addlegendimage{color1, mark=otimes*, mark options={draw=black, fill=color1, thin}}

    % ord rde fw
    \input{./img/mnist/mnist_rate_distortion_fw_order}
    % ord rde afw
    \input{./img/mnist/mnist_rate_distortion_afw_order}
    % ord rde sfw
    \input{./img/mnist/mnist_rate_distortion_sfw_order_var_a}
    % ord rde lcg
    \input{./img/mnist/mnist_rate_distortion_lcg_order}
    % ord rde lafw
    \input{./img/mnist/mnist_rate_distortion_lafw_order}
    
        
    \coordinate (spyon1) at (axis cs:60,0.095);
    \coordinate (spyat1) at (axis cs:99,0.975);
    \spy [width=3.5cm, height=1.3cm] on (spyon1) in node[fill=white,anchor=north east] at (spyat1);

    % mnist rate accuracy
    \nextgroupplot[
        height=.75\figureheight,
        tick align=outside,
        tick pos=left,
        width=\figurewidth,
        xlabel={rate (non-randomized components)},
        x grid style={white!69.01960784313725!black},
        xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
        xmin=0, xmax=100,
        y grid style={white!69.01960784313725!black},
        ylabel={accuracy},
        ymin=0.0, ymax=1.0,
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
    ]

    % ord rde fw
    \input{./img/mnist/mnist_rate_accuracy_fw_order}
    % ord rde afw
    \input{./img/mnist/mnist_rate_accuracy_afw_order}
    % ord rde sfw
    \input{./img/mnist/mnist_rate_accuracy_sfw_order_var_a}
    % ord rde lcg
    \input{./img/mnist/mnist_rate_accuracy_lcg_order}
    % ord rde lafw
    \input{./img/mnist/mnist_rate_accuracy_lafw_order}
    
    \coordinate (spyon2) at (axis cs:60,0.9);
    \coordinate (spyat2) at (axis cs:99,0.025);
    \spy [width=3.5cm, height=1.3cm] on (spyon2) in node[fill=white,anchor=south east] at (spyat2);
   
\end{groupplot}
\end{tikzpicture}

\begin{center}
  \ref*{named-mnist-order}
\end{center}
\vspace{-1.5em}


==> img/mnist/mnist_curves_rc.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 1, horizontal sep=0em}]

    % mnist rate distortion
    \nextgroupplot[
        height=.75\figureheight,
        legend cell align={left},
        legend entries={
            {MR-RDE (FW)},
            {RC-RDE (FW)}
        },
        legend pos={north east},
        legend image post style={line width =1.5},
        tick align=outside,
        tick pos=left,
        width=\figurewidth,
        xlabel={rate (non-randomized components)},
        x grid style={white!69.01960784313725!black},
        xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
        xmin=0, xmax=100,
        y grid style={white!69.01960784313725!black},
        ylabel={distortion (squared distance)},
        ymin=0.0, ymax=1.0,
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
    ]
    \addlegendimage{no markers, color0}
    \addlegendimage{no markers, dashed, color0!75}
    

    % rc rde fw
    \input{./img/mnist/mnist_rate_distortion_fw_multi_no_marker}
    \input{./img/mnist/mnist_rate_distortion_fw_50}
    \input{./img/mnist/mnist_rate_distortion_fw_100}
    \input{./img/mnist/mnist_rate_distortion_fw_150}
    \input{./img/mnist/mnist_rate_distortion_fw_200}

    \addplot [gray!75, forget plot]
    table {%
    6.377551 -0.05
    6.377551 1.05
    };
    \addplot [gray!75, forget plot]
    table {%
    12.75510 -0.05
    12.75510 1.05
    };
    \addplot [gray!75, forget plot]
    table {%
    19.13265 -0.05
    19.13265 1.05
    };
    \addplot [gray!75, forget plot]
    table {%
    25.51020 -0.05
    25.51020 1.05
    };

    \node[gray, left, anchor=south east] at (6.377551, 0.025) {\rotatebox{90}{$k=50$}};
    \node[gray, left, anchor=south east] at (12.75510, 0.025) {\rotatebox{90}{$k=100$}};
    \node[gray, left, anchor=south east] at (19.13265, 0.025) {\rotatebox{90}{$k=150$}};
    \node[gray, left, anchor=south east] at (25.51020, 0.025) {\rotatebox{90}{$k=200$}};

    \node[color0!75, above] at (38.5, 0.67) {$k=50$};
    \node[color0!75, above] at (38.5, 0.44) {$k=100$};
    \node[color0!75, above] at (38.5, 0.32) {$k=150$};
    \node[color0!75, above] at (38.5, 0.21) {$k=200$};

       
\end{groupplot}
\end{tikzpicture}


==> img/mnist/mnist_curves_sfw.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, gray, magnification=3, connect spies}]
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=6em}]

    % mnist rate distortion
    \nextgroupplot[
        height=.75\figureheight,
        legend cell align={left},
        legend entries={
            {Variant A},
            {Variant B},
            {Variant C},
            {Variant D},
            {Variant E},
            {Variant F}
        },
        legend columns=3,
        legend style={anchor=north west, draw=none, line width=1.5,
            /tikz/every even column/.append style={column sep=0.3cm}},
        legend to name=named-mnist-sfw,
        tick align=outside,
        tick pos=left,
        width=\figurewidth,
        xlabel={rate (non-randomized components)},
        x grid style={white!69.01960784313725!black},
        xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
        xmin=0, xmax=100,
        y grid style={white!69.01960784313725!black},
        ylabel={distortion (squared distance)},
        ymin=0.0, ymax=1.0,
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
    ]
    \addlegendimage{color10, mark=triangle*, mark options={draw=black, fill=color10, thin}}
    \addlegendimage{color0, mark=*, mark options={draw=black, fill=color0, thin}}
    \addlegendimage{color1, mark=otimes*, mark options={draw=black, fill=color1, thin}}
    \addlegendimage{color3, mark=diamond, mark options={draw=black, fill=color3, thin}}
    \addlegendimage{color4, mark=o, mark options={draw=black, fill=color4, thin}}
    \addlegendimage{color5, mark=x, mark options={draw=black, fill=color5, thin}}

    % ord rde sfw, variant a
    \input{./img/mnist/mnist_rate_distortion_sfw_order_var_a}
    % ord rde sfw, variant b
    \input{./img/mnist/mnist_rate_distortion_sfw_order_var_b}
    % ord rde sfw, variant c
    \input{./img/mnist/mnist_rate_distortion_sfw_order_var_c}
    % ord rde sfw, variant d
    \input{./img/mnist/mnist_rate_distortion_sfw_order_var_d}
    % ord rde sfw, variant e
    \input{./img/mnist/mnist_rate_distortion_sfw_order_var_e}
    % ord rde sfw, variant f
    \input{./img/mnist/mnist_rate_distortion_sfw_order_var_f}
    
        
    \coordinate (spyon1) at (axis cs:60,0.075);
    \coordinate (spyat1) at (axis cs:99,0.975);
    \spy [width=3.5cm, height=1.3cm] on (spyon1) in node[fill=white,anchor=north east] at (spyat1);

    % mnist rate accuracy
    \nextgroupplot[
        height=.75\figureheight,
        tick align=outside,
        tick pos=left,
        width=\figurewidth,
        xlabel={rate (non-randomized components)},
        x grid style={white!69.01960784313725!black},
        xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
        xmin=0, xmax=100,
        y grid style={white!69.01960784313725!black},
        ylabel={accuracy},
        ymin=0.0, ymax=1.0,
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
    ]

    % ord rde sfw, variant a
    \input{./img/mnist/mnist_rate_accuracy_sfw_order_var_a}
    % ord rde sfw, variant b
    \input{./img/mnist/mnist_rate_accuracy_sfw_order_var_b}
    % ord rde sfw, variant c
    \input{./img/mnist/mnist_rate_accuracy_sfw_order_var_c}
    % ord rde sfw, variant d
    \input{./img/mnist/mnist_rate_accuracy_sfw_order_var_d}
    % ord rde sfw, variant e
    \input{./img/mnist/mnist_rate_accuracy_sfw_order_var_e}
    % ord rde sfw, variant f
    \input{./img/mnist/mnist_rate_accuracy_sfw_order_var_f}
    
    \coordinate (spyon2) at (axis cs:60,0.92);
    \coordinate (spyat2) at (axis cs:99,0.025);
    \spy [width=3.5cm, height=1.3cm] on (spyon2) in node[fill=white,anchor=south east] at (spyat2);
   
\end{groupplot}
\end{tikzpicture}

\begin{center}
  \ref*{named-mnist-sfw}
\end{center}
\vspace{-1.5em}


==> img/mnist/mnist_eval.tex <==
\begin{tabular}{c}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, vertical sep=4ex}]

    % mnist runtimes
    \nextgroupplot[
        height=.6\figureheight,
        legend cell align={left},
        legend entries={
            {FW (RC-RDE)},
            {AFW (RC-RDE)},
            {LCG (RC-RDE)},
            {LAFW (RC-RDE)}
        },
        legend columns=2,
        legend style={anchor=north west, draw=none, line width=1.5, nodes={scale=0.8},
            /tikz/every even column/.append style={column sep=0.3cm}},
        legend to name=named-eval,
        tick align=outside,
        tick pos=left,
        width=\figurewidth,
        x grid style={white!69.01960784313725!black},
        xticklabels=\empty,
        xmin=50, xmax=400,
        y grid style={white!69.01960784313725!black},
        ylabel={runtime (seconds)},
        ymin=0.0, ymax=20.0,
        ytick={0,5,10,15,20},
        yticklabels={0,5,10,15,20}
    ]
    \addlegendimage{color0, mark=*, mark options={draw=black, fill=color0, thin}}
    \addlegendimage{color3, mark=diamond, mark options={draw=black, fill=color3, thin}}
    \addlegendimage{color8, mark=oplus*, mark options={draw=black, fill=color8, thin}}
    \addlegendimage{color1, mark=otimes*, mark options={draw=black, fill=color1, thin}}

    \path [fill=color0, fill opacity=0.25]
    (axis cs:50,14.740214119743)
    --(axis cs:50,13.452892920257)
    --(axis cs:100,13.7250201439355)
    --(axis cs:150,13.8372700008768)
    --(axis cs:200,13.947943075732)
    --(axis cs:250,14.0688219394082)
    --(axis cs:300,14.1588741384725)
    --(axis cs:350,14.314081028134)
    --(axis cs:400,14.3145172464922)
    --(axis cs:400,15.6217739935078)
    --(axis cs:400,15.6217739935078)
    --(axis cs:350,15.603016251866)
    --(axis cs:300,15.4435227415275)
    --(axis cs:250,15.1375629005918)
    --(axis cs:200,15.230678884268)
    --(axis cs:150,15.1143262791232)
    --(axis cs:100,15.0136930960645)
    --(axis cs:50,14.740214119743)
    --cycle;

    \path [fill=color3, fill opacity=0.25]
    (axis cs:50,7.51600507382122)
    --(axis cs:50,1.86470832617878)
    --(axis cs:100,4.50279339524534)
    --(axis cs:150,9.96680117512372)
    --(axis cs:200,13.6075959252207)
    --(axis cs:250,15.7779929018468)
    --(axis cs:300,15.9688514565692)
    --(axis cs:350,16.4448318880489)
    --(axis cs:400,17.5233554253286)
    --(axis cs:400,19.1203766946714)
    --(axis cs:400,19.1203766946714)
    --(axis cs:350,19.0695657519511)
    --(axis cs:300,19.3632159434308)
    --(axis cs:250,18.9719288581532)
    --(axis cs:200,18.3567766747793)
    --(axis cs:150,16.9488765448763)
    --(axis cs:100,11.8496186447547)
    --(axis cs:50,7.51600507382122)
    --cycle;

    \path [fill=color8, fill opacity=0.25]
    (axis cs:50,14.9601422921923)
    --(axis cs:50,13.7358210678077)
    --(axis cs:100,13.5409385995026)
    --(axis cs:150,13.6408229214705)
    --(axis cs:200,13.60329342534)
    --(axis cs:250,13.9141641860459)
    --(axis cs:300,13.4885787534918)
    --(axis cs:350,13.5399857176099)
    --(axis cs:400,13.6353740481851)
    --(axis cs:400,14.8692662718149)
    --(axis cs:400,14.8692662718149)
    --(axis cs:350,14.7669035623901)
    --(axis cs:300,14.7508282065082)
    --(axis cs:250,15.2324438139541)
    --(axis cs:200,14.88377789466)
    --(axis cs:150,14.8615390385295)
    --(axis cs:100,14.7929843204974)
    --(axis cs:50,14.9601422921923)
    --cycle;

    \path [fill=color1, fill opacity=0.25]
    (axis cs:50,17.7665900680442)
    --(axis cs:50,13.2616506919558)
    --(axis cs:100,13.9675767075409)
    --(axis cs:150,15.584163499653)
    --(axis cs:200,16.2663952905675)
    --(axis cs:250,16.2749971489637)
    --(axis cs:300,16.6320663300059)
    --(axis cs:350,16.149443494908)
    --(axis cs:400,16.4661992914082)
    --(axis cs:400,17.8278917885918)
    --(axis cs:400,17.8278917885918)
    --(axis cs:350,17.509237185092)
    --(axis cs:300,17.9640371099941)
    --(axis cs:250,17.6469884510363)
    --(axis cs:200,17.5313751094325)
    --(axis cs:150,18.133690140347)
    --(axis cs:100,17.9080520524591)
    --(axis cs:50,17.7665900680442)
    --cycle;

    \addplot [thick, color0, mark=*, mark size=1.5pt, mark options={draw=black, fill=color0, thin}]
    table {%
    50 14.09655352
    100 14.36935662
    150 14.47579814
    200 14.58931098
    250 14.60319242
    300 14.80119844
    350 14.95854864
    400 14.96814562
    };

    \addplot [thick, color3, mark=diamond, mark size=1.5pt, mark options={draw=black, fill=color3, thin}]
    table {%
    50 4.6903567
    100 8.17620602
    150 13.45783886
    200 15.9821863
    250 17.37496088
    300 17.6660337
    350 17.75719882
    400 18.32186606
    };

    \addplot [thick, color8, mark=oplus*, mark size=1.5pt, mark options={draw=black, fill=color8, thin}]
    table {%
    50 14.34798168
    100 14.16696146
    150 14.25118098
    200 14.24353566
    250 14.573304
    300 14.11970348
    350 14.15344464
    400 14.25232016
    };

    \addplot [thick, color1, mark=otimes*, mark size=1.5pt, mark options={draw=black, fill=color1, thin}]
    table {%
    50 15.51412038
    100 15.93781438
    150 16.85892682
    200 16.8988852
    250 16.9609928
    300 17.29805172
    350 16.82934034
    400 17.14704554
    };

    % mnist iterations
    \nextgroupplot[
        height=.6\figureheight,
        tick align=outside,
        tick pos=left,
        width=\figurewidth,
        xlabel={rate constraint $k$},
        x grid style={white!69.01960784313725!black},
        xtick={50,100,150,200,250,300,350,400},
        xticklabels={50,100,150,200,250,300,350,400},
        xmin=50, xmax=400,
        y grid style={white!69.01960784313725!black},
        ylabel={iterations},
        ymin=0.0, ymax=2500,
        ytick={0,500,1000,1500,2000,2500},
        yticklabels={0,500,1000,1500,2000,2500}
    ]

    \path [fill=color0, fill opacity=0.25]
    (axis cs:50,2000)
    --(axis cs:50,2000)
    --(axis cs:100,2000)
    --(axis cs:150,2000)
    --(axis cs:200,2000)
    --(axis cs:250,2000)
    --(axis cs:300,2000)
    --(axis cs:350,2000)
    --(axis cs:400,2000)
    --(axis cs:400,2000)
    --(axis cs:400,2000)
    --(axis cs:350,2000)
    --(axis cs:300,2000)
    --(axis cs:250,2000)
    --(axis cs:200,2000)
    --(axis cs:150,2000)
    --(axis cs:100,2000)
    --(axis cs:50,2000)
    --cycle;

    \path [fill=color3, fill opacity=0.25]
    (axis cs:50,636.91860617389)
    --(axis cs:50,-52.1186061738902)
    --(axis cs:100,226.996207412642)
    --(axis cs:150,961.56504538986)
    --(axis cs:200,1515.64642982204)
    --(axis cs:250,1736.34399678481)
    --(axis cs:300,1750.61867194174)
    --(axis cs:350,1832.69)
    --(axis cs:400,2000)
    --(axis cs:400,2000)
    --(axis cs:400,2000)
    --(axis cs:350,2092.95)
    --(axis cs:300,2104.82132805826)
    --(axis cs:250,2110.81600321519)
    --(axis cs:200,2096.99357017796)
    --(axis cs:150,1860.99495461014)
    --(axis cs:100,1163.56379258736)
    --(axis cs:50,636.91860617389)
    --cycle;

    \path [fill=color8, fill opacity=0.25]
    (axis cs:50,2000)
    --(axis cs:50,2000)
    --(axis cs:100,2000)
    --(axis cs:150,2000)
    --(axis cs:200,2000)
    --(axis cs:250,2000)
    --(axis cs:300,2000)
    --(axis cs:350,2000)
    --(axis cs:400,2000)
    --(axis cs:400,2000)
    --(axis cs:400,2000)
    --(axis cs:350,2000)
    --(axis cs:300,2000)
    --(axis cs:250,2000)
    --(axis cs:200,2000)
    --(axis cs:150,2000)
    --(axis cs:100,2000)
    --(axis cs:50,2000)
    --cycle;

    \path [fill=color1, fill opacity=0.25]
    (axis cs:50,1947.79547155742)
    --(axis cs:50,1104.68452844258)
    --(axis cs:100,1441.86032566052)
    --(axis cs:150,1823.24)
    --(axis cs:200,1729.62883119268)
    --(axis cs:250,1830.98)
    --(axis cs:300,1833.68)
    --(axis cs:350,2000)
    --(axis cs:400,2000)
    --(axis cs:400,2000)
    --(axis cs:400,2000)
    --(axis cs:350,2000)
    --(axis cs:300,2092.4)
    --(axis cs:250,2093.9)
    --(axis cs:200,2113.61116880732)
    --(axis cs:150,2098.2)
    --(axis cs:100,2083.93967433948)
    --(axis cs:50,1947.79547155742)
    --cycle;

    \addplot [thick, color0, mark=*, mark size=1.5pt, mark options={draw=black, fill=color0, thin}]
    table {%
    50 2000
    100 2000
    150 2000
    200 2000
    250 2000
    300 2000
    350 2000
    400 2000
    };

    \addplot [thick, color3, mark=diamond, mark size=1.5pt, mark options={draw=black, fill=color3, thin}]
    table {%
    50 292.4
    100 695.28
    150 1411.28
    200 1806.32
    250 1923.58
    300 1927.72
    350 1962.82
    400 2000
    };

    \addplot [thick, color8, mark=oplus*, mark size=1.5pt, mark options={draw=black, fill=color8, thin}]
    table {%
    50 2000
    100 2000
    150 2000
    200 2000
    250 2000
    300 2000
    350 2000
    400 2000
    };

    \addplot [thick, color1, mark=otimes*, mark size=1.5pt, mark options={draw=black, fill=color1, thin}]
    table {%
    50 1526.24
    100 1762.9
    150 1960.72
    200 1921.62
    250 1962.44
    300 1963.04
    350 2000
    400 2000
    };

\end{groupplot}
\end{tikzpicture}
\\
\ref*{named-eval}
\end{tabular}


==> img/rate-distortion.tex <==
\begin{tikzpicture}

  % Alice
  \node[draw, minimum width=1cm] (A) at (-1.65, 0) {Alice};

  % Bob
  \node[draw, minimum width=1cm] (B) at (1.65, 0) {Bob};

  \draw[->, >=stealth,  thick] ($(A) + (0.7,0.0)$) -- ($(B) + (-0.7,0.0)$) node[midway, above] {rate $R(\bfs)$};

  \node[below=0.2cm of A] (img) {\includegraphics[width=1cm]{./img/stl10_training_384.png}};
  \node[below=0.2cm of B] (nimg) {\includegraphics[width=1cm]{./img/stl10_training_384_random_completion.png}};
  \node at ($(img)!0.5!(nimg)$) (simg) {\includegraphics[width=1cm]{./img/stl10_training_384_relevant.png}};

  \node[below=0.0cm of img] {\parbox{1.5cm}{\tiny\centering original \\ image}};
  \node[below=0.0cm of simg] {\parbox{1.5cm}{\tiny\centering partial \\ image}};
  \node[below=0.0cm of nimg] {\parbox{1.5cm}{\tiny\centering random \\ completion}};

  \node[left=0.1cm of img] (phix) {$\Phi(\bfx) = 0.97$};
  \node[below=0.0cm of phix] {\tiny ``monkey''};
  \node[right=0.1cm of nimg] (phiy) {$\Phi(\bfy) = 0.91$};
  \node[below=0.0cm of phiy] {\tiny ``monkey''};

\end{tikzpicture}


==> img/stl10/stl10_curves.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, gray, magnification=4, connect spies}]
\begin{groupplot}[group style={group size=1 by 2, vertical sep=4ex}]

    % stl10 rate distortion
    \nextgroupplot[
        height=.75\figureheight,
        legend cell align={left},
        legend entries={
            {MR-RDE (FW)},
            {MR-RDE (PGD)},
            {L-RDE},
            {Sensitivity},
            {SmoothGrad},
            {Guided Backprop},
            {LRP-$\alpha$-$\beta$},
            {DeepTaylor},
            {SHAP},
            {LIME}
        },
        legend columns=3,
        legend style={anchor=north west, draw=none, line width=1.5, nodes={scale=0.8},
            /tikz/every even column/.append style={column sep=0.3cm}},
        legend to name=named-stl10,
        tick align=outside,
        tick pos=left,
        width=\figurewidth,
        %xlabel={rate (non-randomized components)},
        x grid style={white!69.01960784313725!black},
        %xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
        xticklabels=\empty,        
        xmin=0, xmax=100,
        y grid style={white!69.01960784313725!black},
        ylabel={distortion (squared distance)},
        ymin=0.0, ymax=0.8,
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
    ]
    \addlegendimage{color0, mark=*, mark options={draw=black, fill=color0, thin}}
    \addlegendimage{color9, mark=square*, mark options={draw=black, fill=color9, thin}}
    \addlegendimage{color4, mark=o, mark options={draw=black, fill=color4, thin}}
    \addlegendimage{color6, mark=square,mark options={draw=black, fill=color6, thin}}
    \addlegendimage{color7, mark=triangle, mark options={draw=black, fill=color7, thin}}
    \addlegendimage{color8, mark=oplus*, mark options={draw=black, fill=color8, thin}}
    \addlegendimage{color1, mark=otimes*, mark options={draw=black, fill=color1, thin}}
    \addlegendimage{color5, mark=x, mark options={draw=black, fill=color5, thin}}
    \addlegendimage{color2, mark=diamond*, mark options={draw=black, fill=color2, thin}}
    \addlegendimage{color3, mark=diamond, mark options={draw=black, fill=color3, thin}}

   % mr-rde fw
    \input{./img/stl10/stl10_rate_distortion_fw_multi}
    % mr-rde pgd
    \input{./img/stl10/stl10_rate_distortion_pgd_multi}
    % l-rde
    \input{./img/stl10/stl10_rate_distortion_lagrange}
    % sensitivity
    \input{./img/stl10/stl10_rate_distortion_sensitivity}
    % smoothgrad
    \input{./img/stl10/stl10_rate_distortion_smoothgrad}
    % guided backprop
    \input{./img/stl10/stl10_rate_distortion_guidedbackprop}
    % lrp
    \input{./img/stl10/stl10_rate_distortion_lrp}
    % deep taylor
    \input{./img/stl10/stl10_rate_distortion_deeptaylor}
    % shap
    \input{./img/stl10/stl10_rate_distortion_shap}
    % lime
    \input{./img/stl10/stl10_rate_distortion_lime}

    %\coordinate (spyon1) at (axis cs:18,0.065);
    %\coordinate (spyat1) at (axis cs:99,0.7795);
    %\spy [width=3.5cm, height=1.3cm] on (spyon1) in node[fill=white,anchor=north east] at (spyat1);

    % stl10 rate accuracy
    \nextgroupplot[
        height=.75\figureheight,
        tick align=outside,
        tick pos=left,
        width=\figurewidth,
        xlabel={rate (non-randomized components)},
        x grid style={white!69.01960784313725!black},
        xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
        xmin=0, xmax=100,
        y grid style={white!69.01960784313725!black},
        ylabel={accuracy},
        ymin=0.0, ymax=1.0,
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
    ]

    % mr-rde fw
    \input{./img/stl10/stl10_rate_accuracy_fw_multi}
    % mr-rde pgd
    \input{./img/stl10/stl10_rate_accuracy_pgd_multi}
    % l-rde
    \input{./img/stl10/stl10_rate_accuracy_lagrange}
    % sensitivity
    \input{./img/stl10/stl10_rate_accuracy_sensitivity}
    % smoothgrad
    \input{./img/stl10/stl10_rate_accuracy_smoothgrad}
    % guided backprop
    \input{./img/stl10/stl10_rate_accuracy_guidedbackprop}
    % lrp
    \input{./img/stl10/stl10_rate_accuracy_lrp}
    % deep taylor
    \input{./img/stl10/stl10_rate_accuracy_deeptaylor}
    % shap
    \input{./img/stl10/stl10_rate_accuracy_shap}
    % lime
    \input{./img/stl10/stl10_rate_accuracy_lime}
        
    %\coordinate (spyon2) at (axis cs:18,0.89);
    %\coordinate (spyat2) at (axis cs:99, 0.025);
    %\spy [width=3.5cm, height=1.3cm] on (spyon2) in node[fill=white,anchor=south east] at (spyat2);
   
\end{groupplot}
\end{tikzpicture}

\begin{center}
  \ref*{named-stl10}
\end{center}
\vspace{-1.5em}


==> img/stl10/stl10_curves_extra.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, gray, magnification=4, connect spies}]
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=6em}]

    % stl10 rate distortion
    \nextgroupplot[
        height=.75\figureheight,
        legend cell align={left},
        legend entries={
            {MR-RDE (FW)},
            {MR-RDE (AFW)},
            {MR-RDE (PGD)},
            {MR-RDE (LCG)},
            {MR-RDE (LAFW)}
        },
        legend columns=3,
        legend style={anchor=north west, draw=none, line width=1.5, nodes={scale=0.8},
            /tikz/every even column/.append style={column sep=0.3cm}},
        legend to name=named-stl10-extra,
        tick align=outside,
        tick pos=left,
        width=\figurewidth,
        %xlabel={rate (non-randomized components)},
        x grid style={white!69.01960784313725!black},
        %xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
        xticklabels=\empty,        
        xmin=0, xmax=100,
        y grid style={white!69.01960784313725!black},
        ylabel={distortion (squared distance)},
        ymin=0.0, ymax=0.8,
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
    ]
    \addlegendimage{color0, mark=*, mark options={draw=black, fill=color0, thin}}
    \addlegendimage{color3, mark=diamond, mark options={draw=black, fill=color3, thin}}
    \addlegendimage{color9, mark=square*, mark options={draw=black, fill=color9, thin}}
    \addlegendimage{color8, mark=oplus*, mark options={draw=black, fill=color8, thin}}
    \addlegendimage{color1, mark=otimes*, mark options={draw=black, fill=color1, thin}}

    % rc rde fw
    \input{./img/stl10/stl10_rate_distortion_fw_multi}
    % rc rde afw
    \input{./img/stl10/stl10_rate_distortion_afw_multi}
    % rc rde pgd
    \input{./img/stl10/stl10_rate_distortion_pgd_multi}
    % rc rde lcg
    \input{./img/stl10/stl10_rate_distortion_lcg_multi}
    % rc rde lafw
    \input{./img/stl10/stl10_rate_distortion_lafw_multi}
        
    %\addplot [gray, dashed, forget plot]
    %table [row sep=\\]{%
    %0	0 \\
    %100	0 \\
    %};
    %\addplot [gray, dashed, forget plot]
    %table [row sep=\\]{%
    %0	0.718839381047421 \\
    %100	0.718839381047421 \\
    %};
    \coordinate (spyon1) at (axis cs:18,0.065);
    \coordinate (spyat1) at (axis cs:99,0.7795);
    \spy [width=3.5cm, height=1.3cm] on (spyon1) in node[fill=white,anchor=north east] at (spyat1);

    % stl10 rate accuracy
    \nextgroupplot[
        height=.75\figureheight,
        tick align=outside,
        tick pos=left,
        width=\figurewidth,
        xlabel={rate (non-randomized components)},
        x grid style={white!69.01960784313725!black},
        xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
        xmin=0, xmax=100,
        y grid style={white!69.01960784313725!black},
        ylabel={accuracy},
        ymin=0.0, ymax=1.0,
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
    ]

    % rc rde fw
    \input{./img/stl10/stl10_rate_accuracy_fw_multi}
    % rc rde afw
    \input{./img/stl10/stl10_rate_accuracy_afw_multi}
    % rc rde pgd
    \input{./img/stl10/stl10_rate_accuracy_pgd_multi}
    % rc rde lcg
    \input{./img/stl10/stl10_rate_accuracy_lcg_multi}
    % rc rde lafw
    \input{./img/stl10/stl10_rate_accuracy_lafw_multi}
        
    %\addplot [gray, dashed, forget plot]
    %table [row sep=\\]{%
    %0	1 \\
    %100	1 \\
    %};
    %\addplot [gray, dashed, forget plot]
    %table [row sep=\\]{%
    %0	0.0765711805555555 \\
    %100	0.0765711805555555 \\
    %};
    \coordinate (spyon2) at (axis cs:18,0.89);
    \coordinate (spyat2) at (axis cs:99, 0.025);
    \spy [width=3.5cm, height=1.3cm] on (spyon2) in node[fill=white,anchor=south east] at (spyat2);
   
\end{groupplot}
\end{tikzpicture}

\begin{center}
  \ref*{named-stl10-extra}
\end{center}
\vspace{-1.5em}

